Numerical Investigation of Light Emission from Quantum Dots Embedded into On-Chip, Low Index Contrast Optical Waveguides

Single-photon emitters integrated into quantum optical circuits will enable new, miniaturized quantum optical devices. Here, we numerically investigate semiconductor quantum dots embedded to low refractive index contrast waveguides. We discuss a model to compute the coupling efficiency of the emitted light field to the fundamental propagation mode of the waveguide, and we optimize the waveguide dimensional parameters for maximum coupling efficiency. Further, we show that for a laterally cropped waveguide the interplay of Purcell-enhancement and optimized field profile can enhance the coupling efficiency by a factor of about two.

==> fig_new_materials/beta_xy_cut_wg3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beta_xy_cut_wg3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.325)%
  {\sffamily
  	\begin{scriptsize}
    \put(0.015,0.29855346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.60659635,0.27584979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.80587332,0.27584979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.05820204,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.13,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.192,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.27,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.333,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{2.5}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.04906761,0.0477699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.025,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.025,0.134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.025,0.181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.025,0.227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.025,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.25}}}%
    
    \put(0.018,0.1){\color[rgb]{0,0,0}\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{coupling efficiency $\beta$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.491,0.252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.491,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.115,0.248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{xy}$}}}%
    \put(0.21,0.017){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{truncation distance $d_\text{tr}$\,[$\lambda_\text{eff}$]}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    \put(0.377,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.435,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{30.5}}}%
    \put(0.51124745,0.036){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{31}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=7]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    
    \put(0.532,0.04768524){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.532,0.08563269){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.7}}}%
    \put(0.532,0.12358016){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.532,0.16152761){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.532,0.19947508){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.532,0.23742253){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.532,0.27537){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.2}}}%
    
    \put(0.573,0.125){\color[rgb]{0,0,1}\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{Purcell Factor $F$}}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=8]{fig_new_materials/beta_xy_cut_wg3.pdf}}%
    	\end{scriptsize}}
    	\end{picture}%
\endgroup%


==> fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1530.70866142bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
    	\begin{picture}(1,0.22222222)%
    	  {\sffamily
  	\begin{scriptsize}
    \put(0.28047224,0.40249936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04911226\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
    \put(0.0,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)} WG1}}}%
    \put(0.24882933,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)} WG1}}}%
    \put(0.50029928,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)} WG2}}}%
    \put(0.7566035,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(d)} WG2}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
         \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
            
        \put(0.048,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.085,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.124,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.158,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.195,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.07,0.0){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{dipole position $d_z$\,[nm]}}}%

      \put(0.018,0.02445183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.018,0.157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.11}}}%
    \put(0.018,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.018,0.124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.018,0.09127431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%
    \put(0.018,0.057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%
      \put(0.01214212,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{coupling efficiency $\beta$}}}}%
    
        \put(0.217,0.02445183){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.217,0.1624){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.1}}}%
        \put(0.217,0.1348){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.217,0.19){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.217,0.106){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.217,0.078){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.217,0.05){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.7}}}%
        \put(0.248,0.068){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Purcell factor $F$}}}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
    \put(0.185,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%
    \put(0.185,0.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_y$}}}%
    \put(0.075,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{xy}$}}}%
        \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_new_materials/beta_xy_vs_dipole_z_x_new_materials.pdf}}%

    \put(0.32,0.0){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{dipole position $d_x$\,[nm]}}}%
    \put(0.265,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{coupling efficiency $\beta$}}}}%
    
          \put(0.269,0.02445183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.269,0.157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.11}}}%
    \put(0.269,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.269,0.1237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.269,0.09127431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%
    \put(0.269,0.0565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%
    

    \put(0.5,0.068){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Purcell factor $F$}}}}%
          \put(0.4669,0.02445183){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.4669,0.1624){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.1}}}%
        \put(0.4669,0.1348){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.4669,0.19){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.4669,0.106){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.4669,0.078){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.4669,0.05){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.7}}}%
    
    
        
    \put(0.379,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.44,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{280}}}%
    \put(0.315,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
   
    \put(0.438,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
    \put(0.438,0.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_y$}}}%
    \put(0.325,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{xy}$}}}%
    
    \put(0.692,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
    \put(0.692,0.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_y$}}}%
    \put(0.585,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{xy}$}}}%
    
    \put(0.57,0.0){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{dipole position $d_z$\,[nm]}}}%
    \put(0.515,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{coupling efficiency $\beta$}}}}%
    
  

    \put(0.7485,0.068){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Purcell factor $F$}}}}%
    \put(0.82,0.0){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{dipole position $d_x$\,[nm]}}}%
    \put(0.768,0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{coupling efficiency $\beta$}}}}%
    
    \put(0.521,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%    
    \put(0.521,0.118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%    
    \put(0.521,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%    
    \put(0.521,0.02382487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    
    \put(0.719,0.15805843){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.719,0.19){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.719,0.089){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.719,0.055){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.719,0.02313314){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.7}}}%  
    \put(0.719,0.124){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.0}}}%
    
    
    \put(0.551,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.582,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.623,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.657,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.695,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    
    \put(1.0025,0.068){\color[rgb]{0,0,1}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Purcell factor $F$}}}}%
    \put(0.946,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
    \put(0.946,0.164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_y$}}}%
    \put(0.831,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{xy}$}}}%
    

    
    \put(0.972,0.15805843){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.1}}}%
    \put(0.972,0.19){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.972,0.089){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.9}}}%
    \put(0.972,0.055){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.972,0.02313314){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{0.7}}}%  
    \put(0.972,0.124){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{1.0}}}%
    
    \put(0.813,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.844,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.875,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.906,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.937,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    
    \put(0.774,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%    
    \put(0.774,0.118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.09}}}%    
    \put(0.774,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.08}}}%    
    \put(0.774,0.02382487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.07}}}%
    
  	\end{scriptsize}}
  	\end{picture}%
\endgroup%


==> fig_new_materials/results_scan_height_width_new_materials.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_new_materials/results_scan_height_width2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.10905591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62584661)%
  {\sffamily
  	\begin{scriptsize}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_new_materials/results_scan_height_width_new_materials.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_new_materials/results_scan_height_width_new_materials.pdf}}%

        \put(0.063,0.599){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{\textbf{(a)} $\beta_{xy}$}}}%
      \put(0.31271734,0.35570153){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.03}}}%
  %  \put(0.31280123,0.38668104875){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.04}}}%
        \put(0.31271734,0.4176605675){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.05}}}%        
   %       \put(0.31271734,0.44864008625){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.31271734,0.479619605){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.07}}}%
    %    \put(0.31271734,0.51059912375){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.08}}}%        
    \put(0.31271734,0.5415786425){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.09}}}%
   % \put(0.31271734,0.57255816125){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.31271734,0.60353768){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.11}}}%

    
    \put(0.0075,0.43563372){\color[rgb]{0.0,0.0,0.0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{height $h$\,[nm]}}}}%
    \put(0.019,0.37229547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.019,0.44104998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.019,0.50980447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.019,0.57855899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    
    \put(0.15769736,0.000){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{width $w$\,[nm]}}}%
    \put(0.03975064,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.09951099,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.15783739,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.21616376,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{450}}}%
    \put(0.27449023,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.325,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{550}}}%
     
    \put(0.47924064,0.0){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{width $w$\,[nm]}}}%
    \put(0.36463425,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.42105419,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.4793806,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.53770697,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{450}}}%
    \put(0.5960335,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.65,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{550}}}%

    \put(0.80078354,0.00050957){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{width $w$\,[nm]}}}%
    \put(0.68617747,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.7425974,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{350}}}%
    \put(0.80092381,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.85925019,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{450}}}%
    \put(0.9175765,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.975,0.022){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{550}}}%

         
         \put(0.385,0.599){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{\textbf{(b)} $\widetilde{P}_{x,\text{TE}}$}}}%
         \put(0.635,0.60){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.635,0.55969024){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.18}}}%
        \put(0.635,0.52){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.635,0.4775){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.14}}}%
    \put(0.635,0.435){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.635,0.3935){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.10}}}%
        \put(0.635,0.355){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.08}}}%
            
        
       \put(0.0075,0.13582247){\color[rgb]{0.0,0.0,0.0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{height $h$\,[nm]}}}}%
    \put(0.019,0.07248434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.019,0.14123885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.019,0.20999333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.019,0.27874785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%

    \put(0.063,0.2975){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{\textbf{(c)} $F_x$}}}%
        \put(0.31271734,0.30){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.5}}}%
    %\put(0.31271734,0.272777777777778){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.31271734,0.245555555555556){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.3}}}%
   % \put(0.31271734,0.218333333333333){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.31271734,0.191111111111111){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.1}}}%
   % \put(0.31271734,0.163888888888889){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.31271734,0.136666666666667){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.9}}}%
   % \put(0.31271734,0.109444444444444){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.31271734,0.082222222222222){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.7}}}%
    %    \put(0.31271734,0.055){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.6}}}%
        

  
    \put(0.385,0.2975){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{\textbf{(d)} $F_y$}}}%
    
    \put(0.635,0.30){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.5}}}%
  %  \put(0.635,0.272777777777778){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.635,0.245555555555556){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.3}}}%
   % \put(0.635,0.218333333333333){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.635,0.191111111111111){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.1}}}%
  %  \put(0.635,0.163888888888889){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.635,0.136666666666667){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.9}}}%
  %  \put(0.635,0.109444444444444){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.635,0.082222222222222){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.7}}}%
  %      \put(0.635,0.055){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.6}}}%
        
       \put(0.705,0.2975){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{\textbf{(e)} $\beta_x$}}}%
                    \put(0.956,0.30){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.20}}}%
    \put(0.956,0.25969024){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.18}}}%
        \put(0.956,0.22){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.16}}}%
    \put(0.956,0.1775){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.14}}}%
    \put(0.956,0.135){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.12}}}%
    \put(0.956,0.0935){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.10}}}%
        \put(0.956,0.055){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lb]{\smash{0.08}}}%
        

 \end{scriptsize}}
  \end{picture}%
\endgroup%


==> fig_new_materials/setups.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1496.69291339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
   {\sffamily
   	\begin{scriptsize}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_new_materials/setups.pdf}}%
   % \put(0.05722527,0.05566438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AlGaAs cladding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_new_materials/setups.pdf}}%
    \put(0.02299214,0.16076257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_z$}}}%
    \put(0.16767335,0.162){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{QD}}}%
    \put(0.13475701,0.212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GaAs}}}%
    \put(0.291,0.268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{air}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_new_materials/setups.pdf}}%
    \put(0.18,0.273742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.007,0.181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_new_materials/setups.pdf}}%
    \put(0.04304279,0.16476031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_t$}}}%
    \put(0.06586309,0.02271501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.023,0.06105061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_new_materials/setups.pdf}}%
    \put(0.154,0.237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_new_materials/setups.pdf}}%
    \put(0.49857454,0.0529731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GaAs}}}%
    \put(0.80783985,0.0529731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{GaAs}}}%
    \put(0.71884769,0.05350213){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{AlGaAs}}}%
    \put(0.41154063,0.05339558){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{AlGaAs}}}%
    \put(0.05922131,0.0544755){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{AlGaAs}}}%
    \put(0.41685293,0.02385144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.37527764,0.06218703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.72409885,0.02493139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.68252353,0.06326695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.52,0.277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.96635718,0.18298079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_\text{tr}$}}}%
    \put(0.50839767,0.133){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{QD}}}%
    \put(0.82024709,0.134){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{QD}}}%
    \put(0.01450821,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(a)}}}}%
    \put(0.37,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(b)}}}}%
    \put(0.68,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{(c)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_new_materials/setups.pdf}}%
    \end{scriptsize}}
  \end{picture}%
\endgroup%

